The contact process on Scale-Free Percolation

We consider the contact process on scale-free percolation, a spatial random graph model where the degree distribution of the vertices follows a power law with exponent $\beta$. We study the extinction time $\tau_{G_n}$ of the contact process on the graph restricted to a d-dimensional box of volume n, starting from full occupancy. In the regime $\beta \in (2, 3)$, where the degrees have finite mean but infinite variance and the graph exhibits the ultra-small world behaviour, we adapt the techniques of [Linker et al., 2021] to show that $\tau_{G_n}$ is exponential in n. Our main contribution, though, deals with the case $\beta \geq 3$, where the degrees have finite variance and the graph is small-world. We prove that also in this case $\tau_{G_n}$ grows exponentially, at least up to a logarithmic correction reflecting the sparser graph structure. The proof requires the generalization of a result from [Mountford et al., 2016] and combines a multi-scale analysis of the graph, the study of the chemical distance between vertices and percolation arguments.

==> representation_boxes.tex <==
\begin{tikzpicture}
    % Hauteur de lignes
        \newcommand{\hun}{0.4cm}
        \newcommand{\hdo}{1.2cm}
        \newcommand{\htr}{2.7cm}
        \newcommand{\hze}{3.5cm}

        % \newcommand{\hcu}{0.5}
    % Largeur boites
        \newcommand{\lun}{0.8cm}
        \newcommand{\ldo}{\dimexpr\lun+\lun \relax}
        \newcommand{\ltr}{\dimexpr\ldo+\lun \relax}
        \newcommand{\lcu}{\dimexpr\ltr+\lun \relax}
        \newcommand{\lci}{\dimexpr\lcu+\lun \relax}
        \newcommand{\lse}{\dimexpr\lci+\lun \relax}
        \newcommand{\lsi}{\dimexpr\lse+\lun \relax}
        \newcommand{\loc}{\dimexpr\lsi+\lun \relax}
        \newcommand{\lnu}{\dimexpr\loc+\lun \relax}
        \newcommand{\ldi}{\dimexpr\lnu+\lun \relax}
        \newcommand{\lon}{\dimexpr\ldi+\lun \relax}
        \newcommand{\ldoc}{\dimexpr\lon+\lun \relax}
    % Première ligne
    \draw (0,\hdo) rectangle (\lcu, \htr);
    \draw (\lcu,\hdo) rectangle (\loc, \htr);
    \draw (\loc,\hdo) rectangle (\ldoc, \htr);

    % Deuxième ligne
    \draw (0,\hun) rectangle (\ldo,\hdo);
    \draw (\ldo,\hun) rectangle (\ldo,\hdo);
    \draw (\lcu,\hun) rectangle (\ldo,\hdo);
    \draw (\lse,\hun) rectangle (\ldo,\hdo);
    \draw (\loc,\hun) rectangle (\ldo,\hdo);
    \draw (\ldi,\hun) rectangle (\ldo,\hdo);
    \draw (\ldoc,\hun) rectangle (\ldo,\hdo);

    % Troisième ligne
    % \draw (0,0) node[minimum height=\hun cm,minimum width=\lun cm, draw] {};
    \draw (0,0) rectangle (\lun,\hun);
    \draw (\lun,0) rectangle (\lun, \hun);
    \draw (\ldo,0) rectangle (\lun, \hun);
    \draw (\ltr,0) rectangle (\lun, \hun);
    \draw (\lcu,0) rectangle (\lun, \hun);
    \draw (\lci,0) rectangle (\lun, \hun);
    \draw (\lse,0) rectangle (\lun, \hun);
    \draw (\lsi,0) rectangle (\lun, \hun);
    \draw (\loc,0) rectangle (\lun, \hun);
    \draw (\lnu,0) rectangle (\lun, \hun);
    \draw (\ldi,0) rectangle (\lun, \hun);
    \draw (\lon,0) rectangle (\lun, \hun);
    \draw (\ldoc,0) rectangle (\lun, \hun);

    % Ensemble Ak
    \draw[decorate,decoration={brace,amplitude=5pt}] (\ldo,-2.2) -- (0,-2.2);
    \draw[decorate,decoration={brace,amplitude=5pt}] (\lcu,-3) -- (0,-3);

    %Nodes
    \node at (\lun,0.8) {$\bkvm$};
    \node at (\ldo,2) {$\bkmv$};
    \node at (-0.5,\hun) {$\hauteurk$};
    \node at (-0.7,\hdo) {$\hauteurkm$};
    \node at (-0.3,0) {$1$};
    \node at (\ldo,-2.5) {$\akvm$};
    \node at (\ldo,-3.5) {$\akmv$};

    \node at (\ldo,\hze) {$\vdots$};
    \node at (\lse,\hze) {$\vdots$};
    \node at (\ldi,\hze) {$\vdots$};

    %axes
    \draw (0,0) -- (0,-2);
    \draw[-latex] (0,-2) -- (\ldoc,-2);
    \draw[-latex] (0,-2) -- (0, 5);

    \node at (\ldoc, -2.3) {Position ($\mathbb{R}$)};
    \node at (-0.8, 5) {Weight};

\end{tikzpicture}
